Resummed one-loop determination of the phase boundary of the SU(3)_R x SU(3)_L linear sigma model in the m_pi-m_K-plane

Complete one-loop parametrization of the linear sigma model is performed and the phase boundary between first order and crossover transition regions of the m_pi-m_K-plane is determined using the optimized perturbation theory as a resummation tool of perturbative series. Away from the physical point the parameters of the model were determined by making use of chiral perturbation theory. Along the diagonal m_pi=m_K of the mass--plane we estimate m_pi^c=110 +- 20 MeV. The location of the tricritical point on the m_pi=0 axis is estimated in the interval m_K^TCP in (1700,1850) MeV.

==> feyn.tex <==
\begin{fmffile}{grafok}
\bea
\Sigma_\pi&=&\hspace*{-0.4cm}\sum_{i=\pi,\,K,\,\eta,\,\eta^\prime} \hspace*{-0.3cm}
      \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{dashes,left}{v,top,v}
        \fmf{dashes}{left,v}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$i$,label.dist=1mm,label.side=right}{ie,iv}
	\fmf{dashes}{right,v}
      \end{fmfchar*}\ \ }
+ \hspace*{-0.3cm} \sum_{i=a_0,\,\kappa,\,\sigma,\,f_0} \hspace*{-0.3cm} 
 \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{plain,left}{v,top,v}
        \fmf{dashes}{left,v}
        \fmf{dashes}{right,v}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$i$,label.dist=1mm,label.side=right}{ie,iv}
      \end{fmfchar*}\ \ }
+\hspace*{-0.3cm} \sum_{i=a_0,\,\sigma,\,f_0} \hspace*{-0.3cm}\
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$\pi$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$i$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*}\ \ }
\hspace*{-0.03cm}+\hspace*{-0.01cm}\sum_{i=\eta,\,\eta^\prime}\hspace*{-0.1cm}
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
	
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$i$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$a_0$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*} } 
\hspace*{-0.00cm}+\hspace*{+0.1cm}
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
	
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$K$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$\kappa$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*} } 
     \hspace*{0.00cm}+\hspace*{+0.1cm}
     \raisebox{+0.23mm}{\begin{fmfgraph*}(17,1)
         \fmfforce{0.5w,0.0h}{v}
         \fmfforce{1.0w,0.0h}{right}
         \fmfforce{0.0w,0.0h}{left}
	 \fmfforce{-0.2w,0.0h}{eleje}
	 \fmfforce{1.2w,0.0h}{vege}	
	 \fmfforce{0.0w,0.0h}{ie}
	 \fmfforce{1.0w,0.0h}{iv}

         \fmf{dashes}{left,v}
	 \fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{eleje,v}
	 \fmf{phantom,label=$\pi$,label.dist=0.8mm,label.side=left}{v,vege}
         \fmf{phantom,label=$\Delta m^2$,label.dist=2mm,label.side=right}{ie,iv}
	 \fmfv{d.sh=circle,d.fi=0.1,d.si=2.4h}{v}
	 \fmf{dashes}{right,v}
	 % \fmf{wiggly}{v1,v3}
      \end{fmfgraph*} } \no  \\
\Sigma_K&=&\hspace*{-0.4cm}\sum_{i=\pi,\,K,\,\eta,\,\eta^\prime} \hspace*{-0.3cm}
      \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{dashes,left}{v,top,v}
        \fmf{dashes}{left,v}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$i$,label.dist=1mm,label.side=right}{ie,iv}
	\fmf{dashes}{right,v}
      \end{fmfchar*}\ \ }
+ \hspace*{-0.3cm} \sum_{i=a_0,\,\kappa,\,\sigma,\,f_0} \hspace*{-0.3cm} 
 \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{plain,left}{v,top,v}
        \fmf{dashes}{left,v}
        \fmf{dashes}{right,v}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$i$,label.dist=1mm,label.side=right}{ie,iv}
      \end{fmfchar*}\ \ }
+\hspace*{-0.3cm} \sum_{i=a_0,\,\sigma,\,f_0} \hspace*{-0.3cm}\
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$K$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$i$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*}\ \ }
\hspace*{-0.03cm}+\hspace*{-0.15cm}\sum_{i=\pi,\,\eta,\,\eta^\prime}\hspace*{-0.1cm}
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
	
     % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$i$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$\kappa$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*} }
     \hspace*{0.00cm}+\hspace*{+0.1cm}
     \raisebox{+0.23mm}{\begin{fmfgraph*}(17,1)
         \fmfforce{0.5w,0.0h}{v}
         \fmfforce{1.0w,0.0h}{right}
         \fmfforce{0.0w,0.0h}{left}
	 \fmfforce{-0.2w,0.0h}{eleje}
	 \fmfforce{1.2w,0.0h}{vege}	
	 \fmfforce{0.0w,0.0h}{ie}
	 \fmfforce{1.0w,0.0h}{iv}

         \fmf{dashes}{left,v}
	 \fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{eleje,v}
	 \fmf{phantom,label=$K$,label.dist=0.8mm,label.side=left}{v,vege}
         \fmf{phantom,label=$\Delta m^2$,label.dist=2mm,label.side=right}{ie,iv}
	 \fmfv{d.sh=circle,d.fi=0.1,d.si=2.4h}{v}
	 \fmf{dashes}{right,v}
	 % \fmf{wiggly}{v1,v3}
      \end{fmfgraph*} } \no \\
\Sigma_{\,\eta_{kl}}\hspace*{-0.2cm}&=&\hspace*{-0.4cm}\sum_{i=K,\,\eta,\,\eta^\prime} \hspace*{-0.1cm}
      \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{dashes,left}{v,top,v}
        \fmf{dashes}{left,v}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$i$,label.dist=1mm,label.side=right}{ie,iv}
	\fmf{dashes}{right,v}
      \end{fmfchar*}\ \ }
+ \hspace*{2mm}
 \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{plain,left}{v,top,v}
        \fmf{dashes}{left,v}
        \fmf{dashes}{right,v}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$\kappa$,label.dist=1mm,label.side=right}{ie,iv}
      \end{fmfchar*}\ \ }
+\hspace*{-0.1cm} \sum_{i=\sigma,\,f_0}^{j=\eta,\,\eta^\prime} \hspace*{-0.18cm}\
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$j$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$i$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*}\ \ }
\hspace*{-0.1cm}+\hspace*{0.1cm}
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
	
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$\pi$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$a_0$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*} } 
\hspace*{-0.00cm}+\hspace*{+0.1cm}
     \raisebox{-5.5mm}{\begin{fmfchar*}(17,12)
        \fmfleft{i}
        \fmfright{o}
        \fmfforce{0.2w,0.5h}{v1}
        \fmfforce{0.8w,0.5h}{v2}
        \fmfforce{0.1w,0.85h}{v3}
	\fmfforce{-0.1w,0.5h}{eleje}
	\fmfforce{1.1w,0.5h}{vege}
	
       % \fmfv{d.sh=circle,d.fi=-.5,d.si=.15h}{v2}
        \fmf{dashes}{i,v1}
        \fmf{dashes}{o,v2}
        \fmf{dashes,left,label=$K$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{plain,right,label=$\kappa$,label.dist=1mm,label.side=left}{v1,v2}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,v1}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{v2,vege}
       % \fmf{wiggly}{v1,v3}
      \end{fmfchar*} } \no \\
    && +\, \delta_{kl} \Bigg[\,\,\,
       \raisebox{-0.mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{dashes,left}{v,top,v}
        \fmf{dashes}{left,v}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$\pi$,label.dist=1mm,label.side=right}{ie,iv}
	\fmf{dashes}{right,v}
      \end{fmfchar*}  } 
       \hspace*{0.1cm}+ \hspace*{-0.4cm} \sum_{i=a_0,\,\sigma,\,f_0} \hspace*{-0.2cm} 
 \raisebox{0.5mm}{\begin{fmfchar*}(13,13)
        \fmfforce{0.5w,0.7h}{top}
        \fmfforce{0.5w,0.0h}{v}
        \fmfforce{1.0w,0.0h}{right}
        \fmfforce{0.0w,0.0h}{left}
	\fmfforce{-0.1w,0.0h}{eleje}
	\fmfforce{1.1w,0.0h}{vege}	
	\fmfforce{0.0w,0.7h}{ie}
	\fmfforce{1.0w,0.7h}{iv}
        \fmf{plain,left}{v,top,v}
        \fmf{dashes}{left,v}
        \fmf{dashes}{right,v}
	\fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,left}
	\fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{right,vege}
        \fmf{phantom,label=$i$,label.dist=1mm,label.side=right}{ie,iv}
      \end{fmfchar*}\ \ }
  \hspace*{0.00cm}+\hspace*{+0.1cm}
     \raisebox{+0.23mm}{\begin{fmfgraph*}(17,1)
         \fmfforce{0.5w,0.0h}{v}
         \fmfforce{1.0w,0.0h}{right}
         \fmfforce{0.0w,0.0h}{left}
	 \fmfforce{-0.2w,0.0h}{eleje}
	 \fmfforce{1.2w,0.0h}{vege}	
	 \fmfforce{0.0w,0.0h}{ie}
	 \fmfforce{1.0w,0.0h}{iv}

         \fmf{dashes}{left,v}
	 \fmf{phantom,label=$k$,label.dist=0.8mm,label.side=left}{eleje,v}
	 \fmf{phantom,label=$l$,label.dist=0.8mm,label.side=left}{v,vege}
         \fmf{phantom,label=$\Delta m^2$,label.dist=2mm,label.side=right}{ie,iv}
	 \fmfv{d.sh=circle,d.fi=0.1,d.si=2.4h}{v}
	 \fmf{dashes}{right,v}
	 % \fmf{wiggly}{v1,v3}
     \end{fmfgraph*} }  \,\Bigg] 
%\quad \quad \textnormal{ \parbox[l]{8cm}{{\bf{Figure I.}} This figure shows, what kind of diagram appears in the pseudoscalar self-energies} } 
\no 
\eea
\end{fmffile}
